The Capacitated $p$-Location Problem with Territorial Coverage Constraints: Efficient Solution and Case Study

This paper studies the Capacitated $p$-Location Problem (C$p$LP) and its extensions incorporating equity considerations. In location science, the $p$-Median problem ($p$MP) is a classical model that selects $p$ facilities from a finite set of candidates to serve a set of customers while minimizing total allocation costs. The C$p$LP, which includes the Capacitated $p$-Median Problem (C$p$MP) and its relaxed variant (C$p$MP$^r$), extends the $p$MP by incorporating capacity constraints on facilities. We formalize the C$p$LP with Territorial Coverage Constraints (C$p$LP-TC), an extension that enforces equity across spatial units, and generalize it to a multi-scale variant (C$p$LP-MTC) that enforces equity simultaneously across nested spatial scales. We present a strengthened Integer Linear Programming (ILP) formulation with valid inequalities that enables the exact solution of medium-sized instances. To tackle larger problems, we adapt the Random Sampling Spatial Voting (RSSV) heuristic, originally proposed for the $p$MP, into a competitive open-source matheuristic that combines a heuristic reduction phase with the strengthened ILP formulation. The resulting method remains flexible, requires minimal parameter tuning, and is accessible to non-specialist users.Computational experiments on a new open-source benchmark instance set, built from a French regional case study, demonstrate the effectiveness of both the exact and heuristic approaches. Beyond their computational performance, the results quantify the trade-offs between efficiency and territorial equity under different equity constraints, providing practical insights for equitable location planning.

==> figures/tikz_figs/lemma_1_example.tex <==
\begin{tikzpicture}[
    facnotopen/.style={rectangle, draw, minimum size=6mm},
    facility/.style={rectangle, draw, fill=black!20, minimum size=6mm},
    customer/.style={circle, draw, fill=teal!30, minimum size=5mm},
    dummy/.style={rectangle, draw, fill=gray!20, minimum size=6mm},
    dummycust/.style={circle, draw, fill=gray!40, minimum size=5mm},
    subarea/.style={draw, dashed, rounded corners, inner sep=8pt},
    every node/.append style={font=\small}
]

% --- Subarea S_1: original instance ---
\begin{scope}
\node[facility] (j1) at (0,1) {$j_1$};
\node[facnotopen] (j2) at (1,1.3) {$j_2$};
\node[facility] (j3) at (2,0.8) {$j_3$};
\node[customer] (i1) at (0.3,0) {};
\node[customer] (i2) at (1.2,0.2) {};
\node[customer] (i3) at (2,0) {};

\draw[thin] (i1) -- (j1);
\draw[thin] (i2) -- (j3);
\draw[thin] (i3) -- (j3);

\node[subarea, fit=(j1)(j2)(j3)(i1)(i2)(i3), label={[font=\small]above:$S_1 = I,\ J(S_1)=J$}] (S1) {};
\end{scope}

% --- Dummy subareas S_2, ..., S_{d+1} ---
\node[dummy] (jd1) at (5,1) {$j_1'$};
\node[customer, fill=gray!40] (id1) at (5,0.2) {};
\node[subarea, fit=(jd1)(id1), label={[font=\small]above:$S_2$}] (Sd1) {};
\draw[thick] (jd1) -- (id1) node[midway, right] {\scriptsize $0$};

\node[dummy] (jd2) at (6.5,1) {$j_2'$};
\node[customer, fill=gray!40] (id2) at (6.5,0.2) {};
\node[subarea, fit=(jd2)(id2), label={[font=\small]above:$S_3$}] (Sd2) {};
\draw[thick] (jd2) -- (id2) node[midway, right] {\scriptsize $0$};

\node at (7.6,0.6) {$\cdots$};

\node[dummy] (jdd) at (8.7,1) {$j_d'$};
\node[customer, fill=gray!40] (idd) at (8.7,0.2) {};
\node[subarea, fit=(jdd)(idd), label={[font=\small]above:$S_{d+1}$}] (Sdd) {};
\draw[thick] (jdd) -- (idd) node[midway, right] {\scriptsize $0$};

% --- Isolation marks between S1 and dummies ---
\draw[<->, dotted, red] (S1.east) -- (Sd1.west) node[midway, above, font=\scriptsize] {dist $=\infty$};

% --- Legend ---
\node[facility] at (0,-1.3) {};
\node[right=2mm of {(0,-1.3)}, font=\scriptsize] {selected facilities};
\node[customer] at (3.3,-1.3) {};
\node[right=2mm of {(3.3,-1.3)}, font=\scriptsize] {customer};
\node[dummy] at (6,-1.3) {};
\node[right=2mm of {(6,-1.3)}, font=\scriptsize] {dummy facility};
\node[dummycust] at (8.5,-1.3) {};
\node[right=2mm of {(8.5,-1.3)}, font=\scriptsize] {dummy customer};

\end{tikzpicture}

==> figures/tikz_figs/relative_cost_coverages.tex <==

% \begin{tikzpicture}
% \begin{axis}[
%     % width=12.4cm,
%     % height=7.5cm,
%     width=0.64\linewidth,
%     height=0.4\linewidth,
%     xlabel={$p$ (number of cinemas to install)},
%     ylabel={Relative Increase in Cost (\%)},
%     % title={Relative Increase in Solution Cost Compared to No Cover Model},
%     legend style={at={(1.05,1)}, 
%                 anchor=north west,
%                 font=\footnotesize,
%                 /tikz/mark size=2pt,
%                 nodes={scale=0.9, transform shape}},
%     xtick={134,173,192,211,250},
%     ymin=0, ymax=95,
%     grid=major,
% ]

% % Baseline
% \addplot[
%     black,
%     ultra thick
% ] coordinates {
%     (134,0)
%     (173,0)
%     (192,0)
%     (211,0)
%     (250,0)
% };
% \node at (axis cs:134,0) [anchor=north west, font=\footnotesize] {0\;\;\textemdash\textemdash\textemdash\textemdash};
% \addlegendentry{No Cover ($y = 0$)}

% % EPCI
% \addplot[
%     color=blue,
%     mark=*,
%     ultra thick
% ] coordinates {
%     (134,1.1)
%     (173,0.9)
%     (192,0.6)
%     (211,0.1)
%     (250,0.1)
% };
% \addlegendentry{EPCI (51)}
% \node at (axis cs:138,1.1) [anchor=south east, font=\footnotesize] {1.1\%};
% \node at (axis cs:173,0.9) [anchor=south east, font=\footnotesize] {0.9\%};
% \node at (axis cs:192,0.6) [anchor=south east, font=\footnotesize] {0.6\%};
% \node at (axis cs:211,0.1) [anchor=south east, font=\footnotesize] {0.1\%};
% \node at (axis cs:250,0.1) [anchor=south east, font=\footnotesize] {0.1\%};

% % Canton
% \addplot[
%     color=orange,
%     mark=*,
%     ultra thick
% ] coordinates {
%     (134,55.2)
%     (173,75.0)
%     (192,85.0)
%     (211,23.6)
%     (250,12.2)
% };
% \addlegendentry{canton (192)}
% \node at (axis cs:138,55.2) [anchor=south east, font=\footnotesize] {55.2\%};
% \node at (axis cs:173,75.0) [anchor=south east, font=\footnotesize] {75.0\%};
% \node at (axis cs:192,85.0) [anchor=south east, font=\footnotesize] {85.0\%};
% \node at (axis cs:211,23.6) [anchor=south east, font=\footnotesize] {23.6\%};
% \node at (axis cs:250,12.2) [anchor=south east, font=\footnotesize] {12.2\%};

% % Commune
% \addplot[
%     color=green!70!black,
%     mark=*,
%     ultra thick
% ] coordinates {
%     (134,31.0)
%     (173,38.6)
%     (192,42.2)
%     (211,46.2)
%     (250,54.8)
% };
% \addlegendentry{commune (959)}
% \node at (axis cs:138,31.0) [anchor=south east, font=\footnotesize] {31.0\%};
% \node at (axis cs:173,38.6) [anchor=south east, font=\footnotesize] {38.6\%};
% \node at (axis cs:192,42.2) [anchor=south east, font=\footnotesize] {42.2\%};
% \node at (axis cs:211,46.2) [anchor=south east, font=\footnotesize] {46.2\%};
% \node at (axis cs:250,54.8) [anchor=south east, font=\footnotesize] {54.8\%};

% \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}
% \begin{axis}[
%     width=0.64\linewidth,
%     height=0.4\linewidth,
%     xlabel={$p$ (number of cinemas to install)},
%     ylabel={Relative Increase in Cost (\%)},
%     legend style={at={(1.05,1)},
%                   anchor=north west,
%                   font=\footnotesize,
%                   /tikz/mark size=2pt,
%                   nodes={scale=0.9, transform shape}},
%     xtick={134,173,192,211,250},
%     ymin=0,
%     grid=major,
% ]

% % ============================
% % Baseline: No Cover (y=0)
% % ============================
% \addplot[
%     black,
%     ultra thick
% ] coordinates {
% (134,0.0)
% (173,0.0)
% (192,0.0)
% (211,0.0)
% (250,0.0)
% };
% \addlegendentry{No Cover ($y = 0$)}

% % ============================
% % EPCI
% % ============================
% \addplot[
%     color=blue,
%     mark=*,
%     ultra thick
% ] coordinates {
% (134,1.361)
% (173,0.689)
% (192,0.385)
% (211,0.255)
% (250,0.114)
% };
% \addlegendentry{EPCI}
% \node at (axis cs:138,1.361) [anchor=south east, font=\footnotesize] { 1.4\% };
% \node at (axis cs:177,0.689) [anchor=south east, font=\footnotesize] { 0.7\% };
% \node at (axis cs:196,0.385) [anchor=south east, font=\footnotesize] { 0.4\% };
% \node at (axis cs:215,0.255) [anchor=south east, font=\footnotesize] { 0.3\% };
% \node at (axis cs:254,0.114) [anchor=south east, font=\footnotesize] { 0.1\% };

% % ============================
% % Canton
% % ============================
% \addplot[
%     color=orange,
%     mark=*,
%     ultra thick
% ] coordinates {
% (134,54.154)
% (173,74.746)
% (192,85.367)
% (211,23.778)
% (250,11.802)
% };
% \addlegendentry{Canton}
% \node at (axis cs:138,54.154) [anchor=south east, font=\footnotesize] { 54.2\% };
% \node at (axis cs:177,74.746) [anchor=south east, font=\footnotesize] { 74.7\% };
% \node at (axis cs:196,85.367) [anchor=south east, font=\footnotesize] { 85.4\% };
% \node at (axis cs:215,23.778) [anchor=south east, font=\footnotesize] { 23.8\% };
% \node at (axis cs:254,11.802) [anchor=south east, font=\footnotesize] { 11.8\% };

% % ============================
% % Commune
% % ============================
% \addplot[
%     color=green!70!black,
%     mark=*,
%     ultra thick
% ] coordinates {
% (134,30.739)
% (173,38.233)
% (192,42.115)
% (211,46.402)
% (250,54.5)
% };
% \addlegendentry{Commune}
% \node at (axis cs:138,30.739) [anchor=south east, font=\footnotesize] { 30.7\% };
% \node at (axis cs:177,38.233) [anchor=south east, font=\footnotesize] { 38.2\% };
% \node at (axis cs:196,42.115) [anchor=south east, font=\footnotesize] { 42.1\% };
% \node at (axis cs:215,46.402) [anchor=south east, font=\footnotesize] { 46.4\% };
% \node at (axis cs:254,54.5) [anchor=south east, font=\footnotesize] { 54.5\% };

% \end{axis}
% \end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    width=0.84\linewidth,
    height=0.5\linewidth,
    xlabel={$p$ (number of cinemas to install)},
    ylabel={Relative Increase in Cost (\%)},
    legend style={at={(1.05,1)},
                  anchor=north west,
                  font=\footnotesize,
                  /tikz/mark size=2pt,
                  nodes={scale=0.9, transform shape}},
    xtick={134,173,192,211,250},
    ymin=0,
    grid=major,
]

% ============================
% Baseline: No Cover (y=0)
% ============================
\addplot[
    black,
    ultra thick
] coordinates {
(134,0.0)
(173,0.0)
(192,0.0)
(211,0.0)
(250,0.0)
};
\addlegendentry{No Cover ($y = 0$)}

% ============================
% EPCI
% ============================
\addplot[
    color=blue,
    mark=*,
    ultra thick
] coordinates {
(134,1.361)
(173,0.689)
(192,0.385)
(211,0.255)
(250,0.114)
};
\addlegendentry{EPCI}
\node at (axis cs:138,1.361) [anchor=south east, font=\footnotesize] { 1.4\% };
\node at (axis cs:177,0.689) [anchor=south east, font=\footnotesize] { 0.7\% };
\node at (axis cs:196,0.385) [anchor=south east, font=\footnotesize] { 0.4\% };
\node at (axis cs:215,0.255) [anchor=south east, font=\footnotesize] { 0.3\% };
\node at (axis cs:254,0.114) [anchor=south east, font=\footnotesize] { 0.1\% };

% ============================
% Canton
% ============================
\addplot[
    color=orange,
    mark=*,
    ultra thick
] coordinates {
(134,54.154)
(173,74.746)
(192,85.367)
(211,23.778)
(250,11.802)
};
\addlegendentry{Canton}
\node at (axis cs:138,54.154) [anchor=south east, font=\footnotesize] { 54.2\% };
\node at (axis cs:177,74.746) [anchor=south east, font=\footnotesize] { 74.7\% };
\node at (axis cs:196,85.367) [anchor=south east, font=\footnotesize] { 85.4\% };
\node at (axis cs:215,23.778) [anchor=south east, font=\footnotesize] { 23.8\% };
\node at (axis cs:254,11.802) [anchor=south east, font=\footnotesize] { 11.8\% };

% ============================
% Commune
% ============================
\addplot[
    color=green!70!black,
    mark=*,
    ultra thick
] coordinates {
(134,30.739)
(173,38.233)
(192,42.115)
(211,46.402)
(250,54.5)
};
\addlegendentry{Commune}
\node at (axis cs:138,31.051) [anchor=south east, font=\footnotesize] { 31.1\% };
\node at (axis cs:177,38.208) [anchor=south east, font=\footnotesize] { 38.2\% };
\node at (axis cs:196,42.115) [anchor=south east, font=\footnotesize] { 42.1\% };
\node at (axis cs:215,46.395) [anchor=south east, font=\footnotesize] { 46.4\% };
\node at (axis cs:254,54.499) [anchor=south east, font=\footnotesize] { 54.5\% };

\end{axis}
\end{tikzpicture}

==> figures/tikz_figs/rssv_flowchart.tex <==
\begin{tikzpicture}[scale=0.6, node distance=2cm, every node/.style={transform shape, font=\Large}, every brace/.append style={line width=0.7pt}]
% Nodes
% \node (start) [startstop] {Original Dataset $(p,N,C)$};
\node (start) [startstop] {Original Dataset $\langle J, I, p, W, R \rangle$};
\node (sample1) [process, below left of=start, xshift=-4cm, yshift=-1cm] {\( \langle J_1, I, p, W, R \rangle \)};
\node (sample2) [process, below of=start, yshift=-0.5cm] {...};
\node (sampleM) [process, below right of=start, xshift=4cm, yshift=-1cm] {\( \langle J_M, I, p, W, R \rangle \)};

% Group box around the samples with "Random Sampling" label (two lines using align=center)
\node (group1) [groupbox, fit=(sample1)(sampleM)(sample2)] {};
\node at (group1.west) [left, xshift=-0.5cm, align=center] {\textbf{R}andom \\ \textbf{S}ampling};
% Add Method 1 label with asterisk on the east side
% \node at (group1.east) [right, xshift=0.8cm, yshift=-1cm, align=center] {*Method for Subproblems \\ \cite{teitz1968heuristic}};

% Solution nodes
\node (sol1) [process, below of=sample1, yshift=-1cm] {$f_1$};
\node (sol2) [process, below of=sample2, yshift=-1cm] {...};
\node (solM) [process, below of=sampleM, yshift=-1cm] {$f_M$};

% Group box around the solutions with "Solution Subproblems" label
\node (group2) [groupbox, fit=(sol1)(solM)(sol2)] {};
\node at (group2.west) [left, xshift=-0.5cm, align=center] {Sub-Problem \\ Solving};

% Voting node (centered)
\node (voting) [process, below of=sol2, yshift=-0.7cm] {Voting};

% Group box around the Voting node with "Spatial Voting" label
\node (group3) [groupbox, fit=(voting), inner xsep=5pt, inner ysep=5pt] {};
\node at (group3.west) [left, xshift=-4.0cm, align=center] {\textbf{S}patial \\ \textbf{V}oting};

% Final Subproblem and Final Solution nodes
% \node (finalSubproblem) [process, below of=voting, yshift=-0.5cm] {Final $SP_{RSSV}(p,\mathbf{n},C)$};
\node (finalSubproblem) [process, below of=voting, yshift=-0.5cm] {\( \langle J_{n_{\text{cand}}}, I, p, W, R \rangle \)};
\node (finalSolution) [process, below of=finalSubproblem, yshift=-0.5cm] {$f^*$};

% Post Optimization node (horizontally aligned)
\node (postOptimization) [process, right of=finalSolution, xshift=5cm] {Post- Optimization};

% Filtering box around Final Subproblem
\node (filtering) [groupbox, fit=(finalSubproblem), inner xsep=3pt, inner ysep=3pt] {}; 
\node at (filtering.west) [left, xshift=-3.5cm, align=center] {Filtering};
% \node at (filtering.east) [right, xshift=3cm, align=center] {*Method for Final Prob. RSSV \\ ILP Formulation};

\node (finalsol) [groupbox, fit=(finalSolution), inner xsep=3pt, inner ysep=3pt] {}; 
\node at (finalsol.west) [left, xshift=-3cm, align=center] {Final Problem \\ Solving};


% Arrows from Original Dataset to Samples
\draw [arrow] (start) -- (sample1);
\draw [arrow] (start) -- (sample2);
\draw [arrow] (start) -- (sampleM);

% Straight arrows from Sample to Solution
\draw [arrow] (sample1) -- (sol1);
\draw [arrow] (sample2) -- (sol2);
\draw [arrow] (sampleM) -- (solM);

% Arrows from Solutions to Voting
\draw [arrow] (sol1) -- (voting);
\draw [arrow] (sol2) -- (voting);
\draw [arrow] (solM) -- (voting);

% Arrows from Voting to Final Subproblem and Final Solution
\draw [arrow] (voting) -- (finalSubproblem);
\draw [arrow] (finalSubproblem) -- (finalSolution);

% Arrow from Final Solution to Post Optimization
\draw [arrow] (finalSolution.east) -- (postOptimization.west);

% Curved arrow in a different color out of the box "Spatial Voting" to the left
% \draw[->, thick, color=red, bend left] (finalSubproblem.east) to +(2.4cm, +2cm);

% Brace with two info points
% \draw [decorate, decoration={brace, amplitude=8pt}, thick] (4.8,-9.1) -- (4.8,-8.1) node[midway, xshift=2.9cm, align=center] {
%     % List of priority locations  \\
%     Maximum distance \\
%     $d_{ij} \leq D \quad \forall i \in I, \forall j \in J$
% };

% \node at (-8, -14.5) {RSSV algorithm ($p$MP): \cite{Mu2020}};

\end{tikzpicture}


==> figures/tikz_figs/surface_params_paca2641_p134.tex <==
% \begin{tikzpicture}
%         \begin{axis}[
%             title={$RSSV(n_{\text{cand}}, h_{\text{multiplier}}) = \text{objective}$},
%             xlabel={$n_{\text{cand}}$},
%             ylabel={$h_{\text{multiplier}}$},
%             zlabel={$objective$},
%             xtick={800,1200,1600,2641},
%             ytick={1,2,3},
%             ticklabel style={font=\scriptsize},
%             colormap/viridis,
%             mesh/rows=4,
%             view={55}{50},
%         ]
%             \addplot3[
%                 surf,
%                 shader=interp,
%             ] table {
%                 % n_size   bw   objective
%                 800      1     4389799577.013001
%                 800      2     3820888851.6749988
%                 800      3     3463650848.144998
%                 1200     1     3152823191.7920103
%                 1200     2     3150465364.3200045
%                 1200     3     2699120399.0720077
%                 1600     1     2314921022.024998
%                 1600     2     2307400081.1680226
%                 1600     3     2253113864.9330015
%                 % 2641     1     1980858177.6219985
%                 % 2641     2     2012515572.2829967
%                 % 2641     3     1987997747.422997
%                 2641     1     1987997747.423
%                 2641     2     1987997747.423
%                 2641     3     1987997747.423
%             };
%         \end{axis}
%     \end{tikzpicture}
% \begin{tikzpicture}
%     \begin{axis}[
%         title={$RSSV(n_{\text{cand}}, h_{\text{multiplier}}) = \text{objective}$},
%         xlabel={$n_{\text{cand}}$},
%         ylabel={$h_{\text{multiplier}}$},
%         xtick={800,1200,1600,2641},
%         ytick={1,2,3},
%         ticklabel style={font=\scriptsize},
%         colormap/viridis,
%         colorbar,
%         colorbar style={ylabel={$objective$}},
%         axis on top,
%         enlargelimits=false,
%         width=10cm,
%         height=5cm,
%         clip=false,
%     ]
%         \addplot[
%             scatter,
%             only marks,
%             scatter src=explicit,
%             mark=square*,
%             mark size=6pt, % smaller size helps prevent overlap
%             scatter/use mapped color={
%                 draw=black,
%                 fill=mapped color
%             },
%         ] table [x=x, y=y, meta=c] {
%             x y c
%             800 1 4389799577.013001
%             1200 1 3152823191.7920103
%             1600 1 2314921022.024998
%             2641 1 1987997747.423
%             800 2 3820888851.6749988
%             1200 2 3150465364.3200045
%             1600 2 2307400081.1680226
%             2641 2 1987997747.423
%             800 3 3463650848.144998
%             1200 3 2699120399.0720077
%             1600 3 2253113864.9330015
%             2641 3 1987997747.423
%         };
%     \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}
% \begin{axis}[
%     enlargelimits=false,
%     colorbar,
%     xlabel={$n_\text{cand}$},
%     ylabel={$\kappa$},
%     xtick={800,1200,1600,2000,2641},
%     ytick={1,2,3},
%     y dir=normal,   % <-- This reverses the y-axis
%     colormap/viridis,
% ]
% \addplot [
%     matrix plot,
%     point meta=explicit,
% ] coordinates {
%     (800,1)  [3854803533]
%     (1200,1) [3578028566]
%     (1600,1) [2768139421]
%     (2000,1) [2890623118]
%     (2641,1) [2457210955]

%     (800,2)  [3680509854]
%     (1200,2) [3487720831]
%     (1600,2) [2739868559]
%     (2000,2) [2502667276]
%     (2641,2) [2458307432]

%     (800,3)  [3173693079]
%     (1200,3) [3122163712]
%     (1600,3) [2716738039]
%     (2000,3) [2556021247]
%     (2641,3) [2459197981]
% };
% \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     bar width=13pt,
%     width=15cm,
%     height=9cm,
%     enlargelimits=0.15,
%     ylabel={Solution value},
%     xlabel={$n_\text{cand}$},
%     symbolic x coords={800,1200,1600,2000,2641},
%     xtick=data,
%     legend style={at={(0.8,1.1)}, anchor=north west, legend columns=1},
%     ymin=0,
%     bar shift=0pt,
%     ymajorgrids=true,
%     grid style=dashed,
% ]

% % kappa = 1
% \addplot+[style={fill=blue!50}] coordinates {
%     (800,3854803533)
%     (1200,3578028566)
%     (1600,2768139421)
%     (2000,2890623118)
% };

% % kappa = 2
% \addplot+[style={fill=green!60}] coordinates {
%     (800,3680509854)
%     (1200,3487720831)
%     (1600,2739868559)
%     (2000,2502667276)
% };

% % kappa = 3
% \addplot+[style={fill=orange!70}] coordinates {
%     (800,3173693079)
%     (1200,3122163712)
%     (1600,2716738039)
%     (2000,2556021247)
% };

% % Horizontal line at solution value for 2641 (same for all kappas)
% \addplot+[black, thick] coordinates {
%     (2641,2457210955)
%     (2641,2457210955)
% };

% \legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, $n_{cand} = |J|$}
% \end{axis}
% \end{tikzpicture}

% Preamble: \pgfplotsset{width=7cm,compat=1.18}
% Preamble: \pgfplotsset{width=7cm,compat=1.18}
% \begin{tikzpicture}
% \begin{axis}[
%     % width=15cm,  % Increased width
%     % height=9cm,  % Increased height
%     % scale=2,  % Scale everything including text
%     enlargelimits=false,
%     xlabel={$n_\text{cand}$},
%     ylabel={Solution value},
%     ymin=2e9,
%     symbolic x coords={800,1200,1600,2000},
%     xtick=data,
%     xticklabel style={rotate=45},
%     ymajorgrids=true,
%     grid style=dashed,
%     legend style={
%         at={(0.95,0.98)},
%         anchor=north east,
%         nodes={scale=0.5, transform shape}, % Smaller legend
%     },
% ]

% % kappa = 1
% \addplot [blue!80!black, fill=blue, fill opacity=0.5]
% coordinates {
%     (800,3854803533)
%     (1200,3578028566)
%     (1600,2768139421)
%     (2000,2890623118)
% }
% |- (800,0) -- cycle;

% % kappa = 2
% \addplot [red, fill=red!90!black, opacity=0.5]
% coordinates {
%     (800,3680509854)
%     (1200,3487720831)
%     (1600,2739868559)
%     (2000,2502667276)
% }
% |- (800,0) -- cycle;

% % kappa = 3
% \addplot [green!80!black, fill=green!50!black, fill opacity=0.5]
% coordinates {
%     (800,3173693079)
%     (1200,3122163712)
%     (1600,2716738039)
%     (2000,2556021247)
% }
% |- (800,0) -- cycle;

% % Horizontal line at y = 2457210955
% \addplot [black, thick] coordinates {
%     (800,2457210955)
%     (1200,2457210955)
%     (1600,2457210955)
%     (2000,2457210955)
% };

% % % Label at end of horizontal line
% % \node[anchor=west] at (axis cs:2000,2457210955) {\scriptsize $n_{\text{cand}} = |J|$};

% \legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, $n_{\text{cand}} = |J|$}
% \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}
% \begin{axis}[
%     enlargelimits=false,
%     xlabel={$n_\text{cand}$},
%     ylabel={Solution value},
%     ymin=2e9,
%     symbolic x coords={800,1200,1600,2000},
%     xtick=data,
%     xticklabel style={rotate=45},
%     ymajorgrids=true,
%     grid style=dashed,
%     legend style={
%         at={(0.95,0.98)},
%         anchor=north east,
%         nodes={scale=0.5, transform shape},
%     },
% ]

% % kappa = 1
% \addplot [blue!80!black, fill=blue!60, fill opacity=0.7, very thick]
% coordinates {
%     (800,3854803533)
%     (1200,3578028566)
%     (1600,2768139421)
%     (2000,2890623118)
% }
% |- (800,0) -- cycle;

% % kappa = 2
% \addplot [red!80!black, fill=red!70, fill opacity=0.7, very thick, dashed]
% coordinates {
%     (800,3680509854)
%     (1200,3487720831)
%     (1600,2739868559)
%     (2000,2502667276)
% }
% |- (800,0) -- cycle;

% % kappa = 3
% \addplot [green!40!black, fill=green!60!black, fill opacity=0.7, very thick, dotted]
% coordinates {
%     (800,3173693079)
%     (1200,3122163712)
%     (1600,2716738039)
%     (2000,2556021247)
% }
% |- (800,0) -- cycle;

% % Horizontal reference line
% \addplot [black, ultra thick] coordinates {
%     (800,2457210955)
%     (1200,2457210955)
%     (1600,2457210955)
%     (2000,2457210955)
% };

% \legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, $n_{\text{cand}} = |J|$}
% \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}
% \begin{axis}[
%     enlargelimits=false,
%     xlabel={$n_\text{cand}$},
%     ylabel={Solution value},
%     ymin=2.3e9,
%     ymax=4e9,
%     symbolic x coords={800,1200,1600,2000},
%     xtick=data,
%     xticklabel style={rotate=45},
%     ymajorgrids=true,
%     grid style=dashed,
%     legend style={
%         at={(0.95,0.98)},
%         anchor=north east,
%         nodes={scale=0.6, transform shape},
%     },
% ]

% % kappa = 1: solid line, circle marker
% \addplot+[
%     blue!80!black, 
%     very thick, 
%     mark=*,
%     mark options={solid, fill=blue!80, scale=1.2}
% ]
% coordinates {
%     (800,3854803533)
%     (1200,3578028566)
%     (1600,2768139421)
%     (2000,2890623118)
% };

% % kappa = 2: dashed line, square marker
% \addplot+[
%     red!80!black, 
%     very thick, 
%     dashed, 
%     mark=square*, 
%     mark options={solid, fill=red!70, scale=1.2}
% ]
% coordinates {
%     (800,3680509854)
%     (1200,3487720831)
%     (1600,2739868559)
%     (2000,2502667276)
% };

% % kappa = 3: dotted line, triangle marker
% \addplot+[
%     green!40!black, 
%     very thick, 
%     dotted, 
%     mark=triangle*, 
%     mark options={solid, fill=green!60!black, scale=1.4}
% ]
% coordinates {
%     (800,3173693079)
%     (1200,3122163712)
%     (1600,2716738039)
%     (2000,2556021247)
% };

% % Horizontal reference line
% \addplot [black, ultra thick] coordinates {
%     (800,2460008808.14)
%     (1200,2460008808.14)
%     (1600,2460008808.14)
%     (2000,2460008808.14)
% };

% % \legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, $n_{\text{cand}} = |J|$}
% \legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, $BKS$}
% \end{axis}
% \end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}[
%     enlargelimits=false,
%     xlabel={$n_\text{cand}$},
%     ylabel={Solution value},
%     ymin=2.3e9,
%     ymax=4e9,
%     symbolic x coords={800,1200,1600,2000},
%     xtick=data,
%     xticklabel style={rotate=45},
%     ymajorgrids=true,
%     grid style=dashed,
%     legend style={
%         at={(0.95,0.98)},
%         anchor=north east,
%         nodes={scale=0.6, transform shape},
%     },
% ]

% % kappa = 1: solid line, circle marker
% \addplot+[
%     blue!80!black, 
%     very thick, 
%     mark=*,
%     mark options={solid, fill=blue!80, scale=1.2}
% ]
% coordinates {
%     (800,3854803533)
%     (1200,3578028566)
%     (1600,2768139421)
%     (2000,2890623118)
% };

% % kappa = 2: dashed line, square marker
% \addplot+[
%     red!80!black, 
%     very thick, 
%     dashed, 
%     mark=square*, 
%     mark options={solid, fill=red!70, scale=1.2}
% ]
% coordinates {
%     (800,3680509854)
%     (1200,3487720831)
%     (1600,2739868559)
%     (2000,2502667276)
% };

% % kappa = 3: dotted line, triangle marker
% \addplot+[
%     green!40!black, 
%     very thick, 
%     dotted, 
%     mark=triangle*, 
%     mark options={solid, fill=green!60!black, scale=1.4}
% ]
% coordinates {
%     (800,3173693079)
%     (1200,3122163712)
%     (1600,2716738039)
%     (2000,2556021247)
% };

% % Horizontal reference line
% \addplot [black, ultra thick] coordinates {
%     (800,2454082172.77)
%     (1200,2454082172.77)
%     (1600,2454082172.77)
%     (2000,2454082172.77)
% };

% % \legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, $n_{\text{cand}} = |J|$}
% \legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, $BKS$}
% \end{axis}
% \end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}[
%     enlargelimits=false,
%     xlabel={$n_\text{cand}$},
%     ylabel={Solution value},
%     ymin=2.3e9,
%     ymax=4e9,
%     symbolic x coords={800,1200,1600,2000},
%     xtick=data,
%     xticklabel style={rotate=45},
%     ymajorgrids=true,
%     grid style=dashed,
%     legend style={
%         at={(0.95,0.98)},
%         anchor=north east,
%         nodes={scale=0.6, transform shape},
%     },
% ]

% % kappa = 1: solid line, circle marker
% \addplot+[
%     blue!80!black, 
%     very thick, 
%     mark=*,
%     mark options={solid, fill=blue!80, scale=1.2}
% ]
% coordinates {
%     (800,3854803533)
%     (1200,3578028566)
%     (1600,2768139421)
%     (2000,2890623118)
% };

% % kappa = 2: dashed line, square marker
% \addplot+[
%     red!80!black, 
%     very thick, 
%     dashed, 
%     mark=square*, 
%     mark options={solid, fill=red!70, scale=1.2}
% ]
% coordinates {
%     (800,3680509854)
%     (1200,3487720831)
%     (1600,2739868559)
%     (2000,2502667276)
% };

% % kappa = 3: dotted line, triangle marker
% \addplot+[
%     green!40!black, 
%     very thick, 
%     dotted, 
%     mark=triangle*, 
%     mark options={solid, fill=green!60!black, scale=1.4}
% ]
% coordinates {
%     (800,3575298055)
%     (1200,3122163712)
%     (1600,2716738039)
%     (2000,2556021247)
% };

% % Horizontal reference line (using the N=2641 final baseline value)
% \addplot [black, ultra thick] coordinates {
%     (800,2454082172.77)
%     (1200,2454082172.77)
%     (1600,2454082172.77)
%     (2000,2454082172.77)
% };

% \legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, BKS}
% \end{axis}
% \end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}[
%     enlargelimits=false,
%     xlabel=$n_{\text{cand}}$,
%     ylabel=Solution value,
%     ymin=2.43e+09,
%     ymax=4.28e+09,
%     symbolic x coords={800,1200,1600,2000},
%     xtick=data,
%     xticklabel style={rotate=45},
%     ymajorgrids=true,
%     grid style=dashed,
%     legend style={
%         at={(0.95,0.98)},
%         anchor=north east,
%         nodes={scale=0.6, transform shape},
%     },
% ]
% \addplot+[blue!80!black, very thick, mark=*, mark options={solid, fill=blue!80, scale=1.2}]
% coordinates {
%     (800,4169249055)
%     (1200,3809338489)
%     (1600,3323704497)
%     (2000,2511682298)
% };
% \addplot+[red!80!black, very thick, dashed, mark=square*, mark options={solid, fill=red!70, scale=1.2}]
% coordinates {
%     (800,4070560541)
%     (1200,2939652522)
%     (1600,2795892861)
%     (2000,2650155169)
% };
% \addplot+[green!40!black, very thick, dotted, mark=triangle*, mark options={solid, fill=green!60!black, scale=1.2}]
% coordinates {
%     (800,4192529212)
%     (1200,3061417156)
%     (1600,2726791736)
%     (2000,2649377927)
% };
% \addplot [black, ultra thick] coordinates {
%     (800,2511682297.63)
%     (1200,2511682297.63)
%     (1600,2511682297.63)
%     (2000,2511682297.63)
% };
% \legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, $BKS$}
% \end{axis}
% \end{tikzpicture}


% study_params_paca2641_p_134
\begin{tikzpicture}
\begin{axis}[
    enlargelimits=false,
    xlabel={$n_\text{cand}$},
    ylabel={Solution value},
    ymin=2.33e+09,
    ymax=4.05e+09,
    symbolic x coords={800,1200,1600,2000},
    xtick=data,
    xticklabel style={rotate=45},
    ymajorgrids=true,
    grid style=dashed,
    legend style={
        at={(0.95,0.98)},
        anchor=north east,
        nodes={scale=0.6, transform shape},
    },
]
% kappa = 1
\addplot+[blue!80!black, very thick, mark=*, mark options={solid, fill=blue!80, scale=1.2}]
coordinates {
    (800,3854803533)
    (1200,3578028566)
    (1600,2768139421)
    (2000,2890623118)
};
% kappa = 2
\addplot+[red!80!black, very thick, dashed, mark=square*, mark options={solid, fill=red!70, scale=1.2}]
coordinates {
    (800,3680509854)
    (1200,3487720831)
    (1600,2739868559)
    (2000,2502667276)
};
% kappa = 3
\addplot+[green!40!black, very thick, dotted, mark=triangle*, mark options={solid, fill=green!60!black, scale=1.2}]
coordinates {
    (800,3194388198)
    (1200,3122163712)
    (1600,2716738039)
    (2000,2556021247)
};
% Best known solution reference line
\addplot [black, ultra thick] coordinates {(800,2454082172.77) (1200,2454082172.77) (1600,2454082172.77) (2000,2454082172.77)};
\legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, BKS}
\end{axis}
\end{tikzpicture}


==> figures/tikz_figs/surface_params_paca2641_p250.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%     enlargelimits=false,
%     colorbar,
%     xlabel={$n_\text{cand}$},
%     ylabel={$\kappa$},
%     xtick={800,1200,1600,2000,2641},
%     ytick={1,2,3},
%     y dir=normal,   % Keep y-axis normal (1 at bottom, 3 at top)
%     colormap/viridis,
%     point meta min=1694860553,  % Minimum value in your data
%     point meta max=2769904078,  % Maximum value in your data
% ]
% \addplot [
%     matrix plot,
%     point meta=explicit,
% ] coordinates {
%     (800,1)  [2769904078]
%     (1200,1) [2696944027]
%     (1600,1) [2127365798]
%     (2000,1) [2131461021]
%     (2641,1) [1694883202]

%     (800,2)  [2742692004]
%     (1200,2) [2381106262]
%     (1600,2) [2139780025]
%     (2000,2) [2116498833]
%     (2641,2) [1694860553]

%     (800,3)  [2728207314]
%     (1200,3) [2110192638]
%     (1600,3) [1736507063]
%     (2000,3) [1700427861]
%     (2641,3) [1695151832]
% };
% \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}
% \begin{axis}[
%     enlargelimits=false,
%     xlabel={$n_\text{cand}$},
%     ylabel={Solution value},
%     ymin=1.6e9,
%     symbolic x coords={800,1200,1600,2000},
%     xtick=data,
%     xticklabel style={rotate=45},
%     ymajorgrids=true,
%     grid style=dashed,
%     legend style={
%         at={(0.95,0.98)},
%         anchor=north east,
%         nodes={scale=0.5, transform shape}, % Smaller legend
%     },
% ]

% % kappa = 1
% \addplot [blue!80!black, fill=blue, fill opacity=0.5]
% coordinates {
%     (800,2769904078)
%     (1200,2696944027)
%     (1600,2127365798)
%     (2000,2131461021)
%     % (2641,1694883202)
% }
% |- (800,0) -- cycle;

% % kappa = 2
% \addplot [red, fill=red!90!black, opacity=0.5]
% coordinates {
%     (800,2742692004)
%     (1200,2381106262)
%     (1600,2139780025)
%     (2000,2116498833)
%     % (2641,1694860553)
% }
% |- (800,0) -- cycle;

% % kappa = 3
% \addplot [green!80!black, fill=green!50!black, fill opacity=0.5]
% coordinates {
%     (800,2728207314)
%     (1200,2110192638)
%     (1600,1736507063)
%     (2000,1700427861)
%     % (2641,1695151832)
% }
% |- (800,0) -- cycle;

% % Horizontal line at y = 2457210955
% \addplot [black, thick] coordinates {
%     (800,1695151832)
%     (1200,1695151832)
%     (1600,1695151832)
%     (2000,1695151832)
%     % (2641,1695151832)
% };

% % Label at the end of the horizontal line
% % \node[anchor=west] at (axis cs:2641,2457210955) {\scriptsize $n_{\text{cand}} = |J|$};

% \legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, $n_{\text{cand}} = |J|$}
% \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}
% \begin{axis}[
%     enlargelimits=false,
%     xlabel={$n_\text{cand}$},
%     ylabel={Solution value},
%     ymin=1.4e9,
%     ymax=3e9,
%     symbolic x coords={800,1200,1600,2000},
%     xtick=data,
%     xticklabel style={rotate=45},
%     ymajorgrids=true,
%     grid style=dashed,
%     legend style={
%         at={(0.95,0.98)},
%         anchor=north east,
%         nodes={scale=0.6, transform shape}, % Smaller legend
%     },
% ]

% % kappa = 1: solid line, circle marker
% \addplot+[
%     blue!80!black, 
%     very thick, 
%     mark=*,
%     mark options={solid, fill=blue!80, scale=1.2}
% ]
% coordinates {
%     (800,2769904078)
%     (1200,2696944027)
%     (1600,2127365798)
%     (2000,2131461021)
% };

% % kappa = 2: dashed line, square marker
% \addplot+[
%     red!80!black, 
%     very thick, 
%     dashed, 
%     mark=square*, 
%     mark options={solid, fill=red!70, scale=1.2}
% ]
% coordinates {
%     (800,2742692004)
%     (1200,2381106262)
%     (1600,2139780025)
%     (2000,2116498832)
% };

% % kappa = 3: dotted line, triangle marker
% \addplot+[
%     green!40!black, 
%     very thick, 
%     dotted, 
%     mark=triangle*, 
%     mark options={solid, fill=green!60!black, scale=1.4}
% ]
% coordinates {
%     (800,2728207314)
%     (1200,2110192638)
%     (1600,1736507063)
%     (2000,1700427861)
% };

% % Horizontal reference line
% \addplot [black, ultra thick] coordinates {
%     (800,1683956024.42)
%     (1200,1683956024.42)
%     (1600,1683956024.42)
%     (2000,1683956024.42)
% };

% % \legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, $n_{\text{cand}} = |J|$}
% \legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, $BKS$}
% \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}
% \begin{axis}[
%     enlargelimits=false,
%     xlabel={$n_\text{cand}$},
%     ylabel={Solution value},
%     ymin=1.4e9,
%     ymax=3e9,
%     symbolic x coords={800,1200,1600,2000},
%     xtick=data,
%     xticklabel style={rotate=45},
%     ymajorgrids=true,
%     grid style=dashed,
%     legend style={
%         at={(0.95,0.98)},
%         anchor=north east,
%         nodes={scale=0.6, transform shape}, % Smaller legend
%     },
% ]

% % kappa = 1: solid line, circle marker
% \addplot+[
%     blue!80!black, 
%     very thick, 
%     mark=*,
%     mark options={solid, fill=blue!80, scale=1.2}
% ]
% coordinates {
%     (800,2769904078)
%     (1200,2696944027)
%     (1600,2127365798)
%     (2000,2131461021)
% };

% % kappa = 2: dashed line, square marker
% \addplot+[
%     red!80!black, 
%     very thick, 
%     dashed, 
%     mark=square*, 
%     mark options={solid, fill=red!70, scale=1.2}
% ]
% coordinates {
%     (800,2742692004)
%     (1200,2381106262)
%     (1600,2139780025)
%     (2000,2116498832)
% };

% % kappa = 3: dotted line, triangle marker
% \addplot+[
%     green!40!black, 
%     very thick, 
%     dotted, 
%     mark=triangle*, 
%     mark options={solid, fill=green!60!black, scale=1.4}
% ]
% coordinates {
%     (800,2728207314)
%     (1200,2110192638)
%     (1600,1736507063)
%     (2000,1700427861)
% };

% % Horizontal reference line
% \addplot [black, ultra thick] coordinates {
%     (800,1683956024.42)
%     (1200,1683956024.42)
%     (1600,1683956024.42)
%     (2000,1683956024.42)
% };

% \legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, BKS}
% \end{axis}
% \end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}[
%     enlargelimits=false,
%     xlabel=$n_{\text{cand}}$,
%     ylabel=Solution value,
%     ymin=1.75e+09,
%     ymax=3.27e+09,
%     symbolic x coords={800,1200,1600,2000},
%     xtick=data,
%     xticklabel style={rotate=45},
%     ymajorgrids=true,
%     grid style=dashed,
%     legend style={
%         at={(0.95,0.98)},
%         anchor=north east,
%         nodes={scale=0.6, transform shape},
%     },
% ]
% \addplot+[blue!80!black, very thick, mark=*, mark options={solid, fill=blue!80, scale=1.2}]
% coordinates {
%     (800,3140627672)
%     (1200,2497204808)
%     (1600,2403489394)
%     (2000,1972877114)
% };
% \addplot+[red!80!black, very thick, dashed, mark=square*, mark options={solid, fill=red!70, scale=1.2}]
% coordinates {
%     (800,3197961667)
%     (1200,2444723280)
%     (1600,1980670638)
%     (2000,1823213107)
% };
% \addplot+[green!40!black, very thick, dotted, mark=triangle*, mark options={solid, fill=green!60!black, scale=1.2}]
% coordinates {
%     (800,2850461208)
%     (1200,2397656116)
%     (1600,1998777484)
%     (2000,1997976600)
% };
% \addplot [black, ultra thick] coordinates {
%     (800,1823213106.67)
%     (1200,1823213106.67)
%     (1600,1823213106.67)
%     (2000,1823213106.67)
% };
% \legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, $BKS$}
% \end{axis}
% \end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
    enlargelimits=false,
    xlabel={$n_\text{cand}$},
    ylabel={Solution value},
    ymin=1.4e9,
    ymax=3e9,
    symbolic x coords={800,1200,1600,2000},
    xtick=data,
    xticklabel style={rotate=45},
    ymajorgrids=true,
    grid style=dashed,
    legend style={
        at={(0.95,0.98)},
        anchor=north east,
        nodes={scale=0.6, transform shape}, % Smaller legend
    },
]
% kappa = 1
\addplot+[blue!80!black, very thick, mark=*, mark options={solid, fill=blue!80, scale=1.2}]
coordinates {
    (800,2769904078)
    (1200,2696944027)
    (1600,2127365798)
    (2000,2131461021)
};
% kappa = 2
\addplot+[red!80!black, very thick, dashed, mark=square*, mark options={solid, fill=red!70, scale=1.2}]
coordinates {
    (800,2742692004)
    (1200,2381106262)
    (1600,2139780025)
    (2000,2116498833)
};
% kappa = 3
\addplot+[green!40!black, very thick, dotted, mark=triangle*, mark options={solid, fill=green!60!black, scale=1.2}]
coordinates {
    (800,2728207314)
    (1200,2110192638)
    (1600,1736507063)
    (2000,1700427861)
};
% Best known solution reference line
\addplot [black, ultra thick] coordinates {(800,1683956024.42) (1200,1683956024.42) (1600,1683956024.42) (2000,1683956024.42)};
\legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, BKS}
\end{axis}
\end{tikzpicture}


==> figures/tikz_figs/surface_params_paca_5282_p134.tex <==
% \begin{tikzpicture}
%         \begin{axis}[
%             title={$RSSV(n_{\text{cand}}, h_{\text{multiplier}}) = \text{objective}$},
%             xlabel={$n_{\text{cand}}$},
%             ylabel={$h_{\text{multiplier}}$},
%             zlabel={$objective$},
%             xtick={1600,2400,3200,5282},
%             ytick={1,2,3,4,5},
%             ticklabel style={font=\scriptsize},
%             colormap/viridis,
%             mesh/rows=4,
%             view={55}{50},
%         ]
%             \addplot3[
%                 surf,
%                 shader=interp,
%             ] table {
                % n_size   bw   objective
                % 1600      1     4239504733.85360050
                % 1600      2     3299524794.356057643
                % 1600      3     4091492448.906614780426
                % 1600      4     4350989075.686311721
                % 1600      5     5810465861.6873168
                % 2400     1     2845760676.38430213
                % 2400     2     2914441338.51348352
                % 2400     3     4103023033.6736063957
                % 2400     4     4069524454.5636086
                % 2400     5     3930006583.8775854110
                % 3200     1     3472125438.800469875
                % 3200     2     8043401575.0403337
                % 3200     3     8319343935.0163812
                % 3200     4     3257915278.910462379
                % 3200     5     8848432570.555885314
                % % 2641     1     1980858177.6219985
                % % 2641     2     2012515572.2829967
                % % 2641     3     1987997747.422997
                % 5282     1     3021801582.0310692
                % 5282     2     3021801582.0310692
                % 5282     3     3027867604.28060770
                % 5282     4     3021801582.0310692
                % 5282     5     3021801582.0310692
%             };
%         \end{axis}
%     \end{tikzpicture}
% \begin{tikzpicture}
%     \begin{axis}[
%         title={$RSSV(n_{\text{cand}}, h_{\text{multiplier}}) = \text{objective}$},
%         xlabel={$n_{\text{cand}}$},
%         ylabel={$h_{\text{multiplier}}$},
%         zlabel={objective},
%         xtick={1600,2400,3200,5282},
%         ytick={1,2,3,4,5},
%         ticklabel style={font=\scriptsize},
%         colormap/viridis,
%         colorbar, % optional for reading color scale
%         view={55}{30},
%         grid=major,
%         scatter/use mapped color={
%             draw=black, % adds contrast around each point
%         },
%     ]
%         \addplot3+[
%             only marks,
%             scatter,
%             scatter src=z,
%             mark=*,
%             mark size=2.5, % slightly larger
%         ] table {
            % 1600      1     4239504733.85360050
            % 1600      2     3299524794.356057643
            % 1600      3     4091492448.906614780426
            % 1600      4     4350989075.686311721
            % 1600      5     5810465861.6873168
            % 2400      1     2845760676.38430213
            % 2400      2     2914441338.51348352
            % 2400      3     4103023033.6736063957
            % 2400      4     4069524454.5636086
            % 2400      5     3930006583.8775854110
            % 3200      1     3472125438.800469875
            % 3200      2     8043401575.0403337
            % 3200      3     8319343935.0163812
            % 3200      4     3257915278.910462379
            % 3200      5     8848432570.555885314
            % 5282      1     3021801582.0310692
            % 5282      2     3021801582.0310692
            % 5282      3     3027867604.28060770
            % 5282      4     3021801582.0310692
            % 5282      5     3021801582.0310692
%         };
%     \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}
% \begin{axis}[
%     enlargelimits=false,
%     colorbar,
%     xlabel={$n_\text{cand}$},
%     ylabel={$\kappa$},
%     xtick={1600,2400,3200,4000,5282},  % Updated x-ticks
%     ytick={1,2,3},
%     y dir=normal,   % Keep y-axis normal (1 at bottom, 3 at top)
%     colormap/viridis,
%     point meta min=2845760676,  % Minimum value in your data
%     point meta max=8319343935,  % Maximum value in your data
% ]
% \addplot [
%     matrix plot,
%     point meta=explicit,
% ] coordinates {
%     (1600,1)  [3305548241.39]
%     (2400,1)  [2845760676.38]
%     (3200,1)  [3472125438.80]
%     (4000,1)  [4055346585.56]  
%     (5282,1)  [3021801582.0310692]

%     (1600,2)  [3299524794.36]
%     (2400,2)  [2914441338.51]
%     (3200,2)  [8043401575.04]
%     (4000,2)  [3262586373.40]  
%     (5282,2)  [3021801582.0310692]

%     (1600,3)  [4055636929.79]
%     (2400,3)  [2974981496.63]
%     (3200,3)  [8192060705.70]
%     (4000,3)  [8319528571.54]  
%     (5282,3)  [3027867604.28060770]
% };

% % \addplot[
% %     only marks,
% %     mark=*,
% %     mark options={red, fill=red},
% % ] coordinates {(2400,1)}
% %     node[above right, red,xshift=-0.5cm] {Min};
% \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}
% \begin{axis}[
%     enlargelimits=false,
%     xlabel={$n_\text{cand}$},
%     ylabel={Solution value},
%     ymin=2.8e9,
%     % symbolic x coords={1600,2400,3200,4000},
%     xtick={1600,2400,3200,4000},
%     xticklabel style={rotate=45},
%     ymajorgrids=true,
%     grid style=dashed,
%     legend style={
%         at={(0.95,0.98)},
%         anchor=north east,
%         nodes={scale=0.5, transform shape},
%     },
% ]

% % kappa = 1
% \addplot [blue!80!black, fill=blue, fill opacity=0.5]
% coordinates {
%     (1600,3305548241.39)
%     (2400,2845760676.38)
%     (3200,3472125438.80)
%     (4000,4055346585.56)
%     % (5282,3021801582.0310692)
% }
% |- (1600,0) -- cycle;

% % kappa = 2
% \addplot [red, fill=red!90!black, opacity=0.5]
% coordinates {
%     (1600,3299524794.36)
%     (2400,2914441338.51)
%     (3200,8043401575.04)
%     (4000,3262586373.40)
%     % (5282,3021801582.0310692)
% }
% |- (1600,0) -- cycle;

% % kappa = 3
% \addplot [green!80!black, fill=green!50!black, fill opacity=0.5]
% coordinates {
%     (1600,4055636929.79)
%     (2400,2974981496.63)
%     (3200,8192060705.70)
%     (4000,8319528571.54)
%     % (5282,3027867604.28060770)
% }
% |- (1600,0) -- cycle;

% % Horizontal line at y = 3021801582.0310692 (common value for kappa=1 and 2 at 5282)
% \addplot [black, thick] coordinates {
%     (1600,3021801582.0310692)
%     (2400,3021801582.0310692)
%     (3200,3021801582.0310692)
%     (4000,3021801582.0310692)
%     % (5282,3021801582.0310692)
% };

% % Label at the end of the horizontal line
% % \node[anchor=west] at (axis cs:5282,3021801582.0310692) {\scriptsize $n_{\text{cand}} = |J|$};

% \legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, $n_{\text{cand}} = |J|$}
% \end{axis}
% \end{tikzpicture}
% Slight x shifts for each series to reduce overlap
% \def\xshift{15} % x shift in points (can be adjusted)
% \begin{tikzpicture}
% \begin{axis}[
%     enlargelimits=false,
%     xlabel={$n_\text{cand}$},
%     ylabel={Solution value},
%     ymin=2.4e9,
%     xtick={1600,2400,3200,4000},
%     xticklabels={1600,2400,3200,4000},
%     xticklabel style={rotate=45},
%     ymajorgrids=true,
%     grid style=dashed,
%     legend style={
%         at={(0.35,0.98)},
%         anchor=north east,
%         nodes={scale=0.6, transform shape},
%     },
% ]

% % kappa = 1 (shifted left)
% \addplot [blue!80!black, fill=blue!60, fill opacity=0.7, very thick]
% coordinates {
%     (1590,3305548241.39)
%     (2390,2845760676.38)
%     (3190,3472125438.80)
%     (3990,4055346585.56)
% }
% |- (1590,0) -- cycle;

% % kappa = 2 (no shift)
% \addplot [red!80!black, fill=red!70, fill opacity=0.7, very thick, dashed]
% coordinates {
%     (1600,3299524794.36)
%     (2400,2914441338.51)
%     (3200,8043401575.04)
%     (4000,3262586373.40)
% }
% |- (1610,0) -- cycle;

% % kappa = 3 (shifted right)
% \addplot [green!40!black, fill=green!60!black, fill opacity=0.7, very thick, dotted]
% coordinates {
%     (1610,4055636929.79)
%     (2410,2974981496.63)
%     (3210,8192060705.70)
%     (4010,8319528571.54)
% }
% |- (1600,0) -- cycle;

% % Horizontal reference line
% \addplot [black, ultra thick] coordinates {
%     (1580,3021801582.0310692)
%     (4020,3021801582.0310692)
% };

% \legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, $n_{\text{cand}} = |J|$}
% \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}
% \begin{axis}[
%     % height=7cm,
%     % scale only axis=true,
%     enlargelimits=false,
%     xlabel={$n_\text{cand}$},
%     ylabel={Solution value},
%     ymin=2.4e9,
%     ymax=8.6e9,
%     xtick={1600,2400,3200,4000},
%     xticklabel style={
%         rotate=45,
%         /pgf/number format/use comma=false,
%         /pgf/number format/1000 sep={}
%     },
%     ymajorgrids=true,
%     grid style=dashed,
%     legend style={
%         at={(0.35,0.98)},
%         anchor=north east,
%         nodes={scale=0.6, transform shape},
%     },
% ]

% % kappa = 1: solid line, circle marker, blue
% \addplot+[
%     blue!80!black, 
%     very thick, 
%     mark=*,
%     mark options={solid, fill=blue!80, scale=1.2}
% ]
% coordinates {
%     (1600-3,4239504733.85)
%     (2400-3,2845760676.38)
%     (3200-3,3472125438.80)
%     (4000-3,4269816417.0094)
%     % (4000-3,3235698601.6300)
% };

% % kappa = 2: dashed line, square marker, red
% \addplot+[
%     red!80!black, 
%     very thick, 
%     dashed, 
%     mark=square*, 
%     mark options={solid, fill=red!70, scale=1.2}
% ]
% coordinates {
%     (1600+5,3299524794.36)
%     (2400+5,2914441338.51)
%     (3200+5,8043401575.04)
%     (4000+5,8153561152.84)
% };

% % kappa = 3: dotted line, triangle marker, green
% \addplot+[
%     green!40!black, 
%     very thick, 
%     dotted, 
%     mark=triangle*, 
%     mark options={solid, fill=green!60!black, scale=1.4}
% ]
% coordinates {
%     (1600-5,4055636929.79)
%     (2400-5,2974981496.63)
%     (3200-5,8192060705.70)
%     (4000-5,3235698601.6300)
%     % (4000-5,4269816417.0094)
% };

% % Horizontal reference line
% \addplot [black, ultra thick] coordinates {
%     (1600,2845760676.38)
%     (2400,2845760676.38)
%     (3200,2845760676.38)
%     (4000,2845760676.38)
% };

% % \legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, $n_{\text{cand}} = |J|$}
% \legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, $BKS$}
% \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}
% \begin{axis}[
%     % height=7cm,
%     % scale only axis=true,
%     enlargelimits=false,
%     xlabel={$n_\text{cand}$},
%     ylabel={Solution value},
%     ymin=2.4e9,
%     ymax=8.6e9,
%     xtick={1600,2400,3200,4000},
%     xticklabel style={
%         rotate=45,
%         /pgf/number format/use comma=false,
%         /pgf/number format/1000 sep={}
%     },
%     ymajorgrids=true,
%     grid style=dashed,
%     legend style={
%         at={(0.35,0.98)},
%         anchor=north east,
%         nodes={scale=0.6, transform shape},
%     },
% ]

% % kappa = 1: solid line, circle marker, blue
% \addplot+[
%     blue!80!black, 
%     very thick, 
%     mark=*,
%     mark options={solid, fill=blue!80, scale=1.2}
% ]
% coordinates {
%     (1600-3,4239504733.85)
%     (2400-3,2845760676.38)
%     (3200-3,3472125438.80)
%     (4000-3,4269816417.0094)
%     % (4000-3,3235698601.6300)
% };

% % kappa = 2: dashed line, square marker, red
% \addplot+[
%     red!80!black, 
%     very thick, 
%     dashed, 
%     mark=square*, 
%     mark options={solid, fill=red!70, scale=1.2}
% ]
% coordinates {
%     (1600+5,3299524794.36)
%     (2400+5,2914441338.51)
%     (3200+5,8043401575.04)
%     (4000+5,8153561152.84)
% };

% % kappa = 3: dotted line, triangle marker, green
% \addplot+[
%     green!40!black, 
%     very thick, 
%     dotted, 
%     mark=triangle*, 
%     mark options={solid, fill=green!60!black, scale=1.4}
% ]
% coordinates {
%     (1600-5,4055636929.79)
%     (2400-5,2974981496.63)
%     (3200-5,8192060705.70)
%     (4000-5,3235698601.6300)
%     % (4000-5,4269816417.0094)
% };

% % Horizontal reference line
% \addplot [black, ultra thick] coordinates {
%     (1600,2845760676.38)
%     (2400,2845760676.38)
%     (3200,2845760676.38)
%     (4000,2845760676.38)
% };

% % \legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, $n_{\text{cand}} = |J|$}
% \legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, $BKS$}
% \end{axis}
% \end{tikzpicture}



% \begin{tikzpicture}
% \begin{axis}[
%     enlargelimits=false,
%     xlabel=$n_{\text{cand}}$,
%     ylabel=Solution value,
%     ymin=2.90e+09,
%     ymax=4.71e+09,
%     symbolic x coords={1600,2400,3200,4000},
%     xtick=data,
%     xticklabel style={rotate=45},
%     ymajorgrids=true,
%     grid style=dashed,
%     legend style={
%         at={(0.95,0.98)},
%         anchor=north east,
%         nodes={scale=0.6, transform shape},
%     },
% ]
% \addplot+[blue!80!black, very thick, mark=*, mark options={solid, fill=blue!80, scale=1.2}]
% coordinates {
%     (1600,4625882192)
%     (2400,3460832431)
%     (3200,3158356227)
%     (4000,2982719923)
% };
% \addplot+[red!80!black, very thick, dashed, mark=square*, mark options={solid, fill=red!70, scale=1.2}]
% coordinates {
%     (1600,3688574073)
%     (2400,3190253749)
%     (3200,3111178427)
%     (4000,3877155939)
% };
% \addplot+[green!40!black, very thick, dotted, mark=triangle*, mark options={solid, fill=green!60!black, scale=1.2}]
% coordinates {
%     (1600,3639085056)
%     (2400,3418098770)
%     (3200,3215432898)
%     (4000,3182277582)
% };
% \addplot [black, ultra thick] coordinates {
%     (1600,2982719923.09)
%     (2400,2982719923.09)
%     (3200,2982719923.09)
%     (4000,2982719923.09)
% };
% \legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, $BKS$}
% \end{axis}
% \end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
    enlargelimits=false,
    xlabel={$n_\text{cand}$},
    ylabel={Solution value},
    ymin=2.70e+09,
    ymax=8.74e+09,
    symbolic x coords={1600,2400,3200,4000},
    xtick=data,
    xticklabel style={rotate=45},
    ymajorgrids=true,
    grid style=dashed,
    legend style={
        at={(0.25,0.98)},
        anchor=north east,
        nodes={scale=0.6, transform shape},
    },
]
% kappa = 1
\addplot+[blue!80!black, very thick, mark=*, mark options={solid, fill=blue!80, scale=1.2}]
coordinates {
    (1600,4239504734)
    (2400,2845760676)
    (3200,3472125439)
    (4000,4269816417)
};
% kappa = 2
\addplot+[red!80!black, very thick, dashed, mark=square*, mark options={solid, fill=red!70, scale=1.2}]
coordinates {
    (1600,3299524794)
    (2400,2914441339)
    (3200,8043401575)
    (4000,8153561153)
};
% kappa = 3
\addplot+[green!40!black, very thick, dotted, mark=triangle*, mark options={solid, fill=green!60!black, scale=1.2}]
coordinates {
    (1600,4091492449)
    (2400,4103023034)
    (3200,8319343935)
    (4000,3235698602)
};
% Best known solution reference line
\addplot [black, ultra thick] coordinates {(1600,2845760676.38) (2400,2845760676.38) (3200,2845760676.38) (4000,2845760676.38)};
\legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, BKS}
\end{axis}
\end{tikzpicture}

==> figures/tikz_figs/surface_params_paca_5282_p250.tex <==
% \begin{tikzpicture}
%         \begin{axis}[
%             title={$RSSV(n_{\text{cand}}, h_{\text{multiplier}}) = \text{objective}$},
%             xlabel={$n_{\text{cand}}$},
%             ylabel={$h_{\text{multiplier}}$},
%             zlabel={$objective$},
%             xtick={1600,2400,3200,5282},
%             ytick={1,2,3,4,5},
%             ticklabel style={font=\scriptsize},
%             colormap/viridis,
%             mesh/rows=4,
%             view={55}{50},
%         ]
%             \addplot3[
%                 surf,
%                 shader=interp,
%             ] table {
%                 % n_size   bw   objective
%                 1600      1     2979631184.1589531
%                 1600      2     3120323271.9257578
%                 1600      3     3520580113.825602
%                 1600      4     3724358547.572500228
%                 1600      5     4356053322.334309
%                 2400     1     2748643655.8892269134
%                 2400     2     3105416724.07854986
%                 2400     3     2844310220.4048962
%                 2400     4     3082270115.84183502
%                 2400     5     3143951502.96970033
%                 3200     1     2513230099.09110879
%                 3200     2     2479540685.44143676
%                 3200     3     2830931510.3234868
%                 3200     4     2443487623.0946793
%                 3200     5     2673976940.5212655
%                 % 2641     1     1980858177.6219985
%                 % 2641     2     2012515572.2829967
%                 % 2641     3     1987997747.422997
%                 5282     1     2282056687.4543051719
%                 5282     2     2235824908.2273726
%                 5282     3     2200871636.1981754
%                 5282     4     2200871636.1981754
%                 5282     5     2105156564.900912523 
%             };
%         \end{axis}
%     \end{tikzpicture}
% \begin{tikzpicture}
% \begin{axis}[
%     enlargelimits=false,
%     colorbar,
%     xlabel={$n_\text{cand}$},
%     ylabel={$\kappa$},
%     xtick={1600,2400,3200,4000, 5282},  % Updated x-ticks
%     ytick={1,2,3},
%     y dir=normal,   % Keep y-axis normal (1 at bottom, 3 at top)
%     colormap/viridis,
%     point meta min=1777160668,  % Minimum value in your data
%     point meta max=3399524794,  % Maximum value in your data
% ]
% \addplot [
%     matrix plot,
%     point meta=explicit,
% ] coordinates {
%     (1600,1)  [2627657855.32]
%     (2400,1)  [2244600990.79208186]
%     (3200,1)  [1992565441.75]
%     (4000,1)  [1922457872.32]  
%     (5282,1)  [1787160668.11]

%     (1600,2)  [3299524794.356057643]
%     (2400,2)  [2511074358.581413]
%     (3200,2)  [2105589403.45]
%     (4000,2)  [2012256090.29]  
%     (5282,2)  [1787160668.11]

%     (1600,3)  [2865540831.66]
%     (2400,3)  [2337360392.3884119]
%     (3200,3)  [2097959235.75]
%     (4000,3)  [1892223956.33]  
%     (5282,3)  [1787160668.11]
% };
% \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}
% \begin{axis}[
%     % height=7cm,
%     % scale only axis=true,
%     enlargelimits=false,
%     xlabel={$n_\text{cand}$},
%     ylabel={Solution value},
%     ymin=1.5e9,
%     ymax=3.5e9,
%     xtick={1600,2400,3200,4000},
%     xticklabel style={
%         rotate=45,
%         /pgf/number format/use comma=false,
%         /pgf/number format/1000 sep={}
%     },
%     ymajorgrids=true,
%     grid style=dashed,
%     legend style={
%         at={(0.95,0.98)},
%         anchor=north east,
%         nodes={scale=0.6, transform shape},
%     },
% ]

% % kappa = 1: solid line, circle marker, blue
% \addplot+[
%     blue!80!black, 
%     very thick, 
%     mark=*,
%     mark options={solid, fill=blue!80, scale=1.2}
% ]
% coordinates {
%     (1600-3,2627657855.32)
%     (2400-3,2244600990.79)
%     (3200-3,1992565441.75)
%     (4000-3,1922457872.32)
% };

% % kappa = 2: dashed line, square marker, red
% \addplot+[
%     red!80!black, 
%     very thick, 
%     dashed, 
%     mark=square*, 
%     mark options={solid, fill=red!70, scale=1.2}
% ]
% coordinates {
%     (1600+5,2746544800.34)
%     (2400+5,2511074358.58)
%     (3200+5,2105589403.45)
%     (4000+5,2012256090.29)
% };

% % kappa = 3: dotted line, triangle marker, green
% \addplot+[
%     green!40!black, 
%     very thick, 
%     dotted, 
%     mark=triangle*, 
%     mark options={solid, fill=green!60!black, scale=1.4}
% ]
% coordinates {
%     (1600-5,2865540831.66)
%     (2400-5,2337360392.39)
%     (3200-5,2097959235.75)
%     (4000-5,1892223956.33)
% };

% % Horizontal reference line
% % \addplot [black, ultra thick] coordinates {
% %     (1600,1787160668.11)
% %     (2400,1787160668.11)
% %     (3200,1787160668.11)
% %     (4000,1787160668.11)
% % };
% \addplot [black, ultra thick] coordinates {
%     (1600,1830580556.05)
%     (2400,1830580556.05)
%     (3200,1830580556.05)
%     (4000,1830580556.05)
% };

% \legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, $BKS$}
% \end{axis}
% \end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}[
%     enlargelimits=false,
%     xlabel=$n_{\text{cand}}$,
%     ylabel=Solution value,
%     ymin=1.77e+09,
%     ymax=3.21e+09,
%     symbolic x coords={1600,2400,3200,4000},
%     xtick=data,
%     xticklabel style={rotate=45},
%     ymajorgrids=true,
%     grid style=dashed,
%     legend style={
%         at={(0.95,0.98)},
%         anchor=north east,
%         nodes={scale=0.6, transform shape},
%     },
% ]
% \addplot+[blue!80!black, very thick, mark=*, mark options={solid, fill=blue!80, scale=1.2}]
% coordinates {
%     (1600,3035184588)
%     (2400,2141472477)
%     (3200,1992091215)
%     (4000,1871328930)
% };
% \addplot+[red!80!black, very thick, dashed, mark=square*, mark options={solid, fill=red!70, scale=1.2}]
% coordinates {
%     (1600,3148406910)
%     (2400,2279408205)
%     (3200,2085626664)
%     (4000,1833538439)
% };
% \addplot+[green!40!black, very thick, dotted, mark=triangle*, mark options={solid, fill=green!60!black, scale=1.2}]
% coordinates {
%     (1600,3068621154)
%     (2400,2247233826)
%     (3200,1983461648)
%     (4000,1918381974)
% };
% \addplot [black, ultra thick] coordinates {
%     (1600,1833538438.58)
%     (2400,1833538438.58)
%     (3200,1833538438.58)
%     (4000,1833538438.58)
% };
% \legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, $BKS$}
% \end{axis}
% \end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
    enlargelimits=false,
    xlabel={$n_\text{cand}$},
    ylabel={Solution value},
    ymin=1.74e+09,
    ymax=3.01e+09,
    symbolic x coords={1600,2400,3200,4000},
    xtick=data,
    xticklabel style={rotate=45},
    ymajorgrids=true,
    grid style=dashed,
    legend style={
        at={(0.95,0.98)},
        anchor=north east,
        nodes={scale=0.6, transform shape},
    },
]
% kappa = 1
\addplot+[blue!80!black, very thick, mark=*, mark options={solid, fill=blue!80, scale=1.2}]
coordinates {
    (1600,2627657855)
    (2400,1975754997)
    (3200,1900085053)
    (4000,1857190638)
};
% kappa = 2
\addplot+[red!80!black, very thick, dashed, mark=square*, mark options={solid, fill=red!70, scale=1.2}]
coordinates {
    (1600,2746544800)
    (2400,2332931633)
    (3200,2068391456)
    (4000,1901976586)
};
% kappa = 3
\addplot+[green!40!black, very thick, dotted, mark=triangle*, mark options={solid, fill=green!60!black, scale=1.2}]
coordinates {
    (1600,2865540832)
    (2400,2362989500)
    (3200,1954759198)
    (4000,1890874158)
};
% Best known solution reference line
\addplot [black, ultra thick] coordinates {(1600,1830580556.05) (2400,1830580556.05) (3200,1830580556.05) (4000,1830580556.05)};
\legend{$\kappa=1$, $\kappa=2$, $\kappa=3$, BKS}
\end{axis}
\end{tikzpicture}

